Manufactured Solutions for an Electromagnetic Slot Model

The accurate modeling of electromagnetic penetration is an important topic in computational electromagnetics. Electromagnetic penetration occurs through intentional or inadvertent openings in an otherwise closed electromagnetic scatterer, which prevent the contents from being fully shielded from external fields. To efficiently model electromagnetic penetration, aperture or slot models can be used with surface integral equations to solve Maxwell's equations. A necessary step towards establishing the credibility of these models is to assess the correctness of the implementation of the underlying numerical methods through code verification. Surface integral equations and slot models yield multiple interacting sources of numerical error and other challenges, which render traditional code-verification approaches ineffective. In this paper, we provide approaches to separately measure the numerical errors arising from these different error sources for the method-of-moments implementation of the electric-field integral equation with a slot model. We demonstrate the effectiveness of these approaches for a variety of cases.

==> dimensions.tex <==
%\begin{tikzpicture}[
%block/.style={
%draw,
%fill=white,
%rectangle, 
%minimum width={width("Magnetometerrrrrrrrr")+2pt},
%font=\small}]
%\node[
%minimum width={width("Magnetometerrrrrrrrr")+2pt}](acc){Accelerometer};
%\node[block,above=0.1cm of acc](gyro){Gyroscope};
%\node[block,above=0.1cm of gyro](mag){Magnetometer};
%\end{tikzpicture}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]









\definecolor{lb}{RGB}{166,206,227}
\definecolor{db}{RGB}{ 31,120,180}
\definecolor{lg}{RGB}{178,223,138}
\definecolor{dg}{RGB}{ 51,160, 44}
\definecolor{lr}{RGB}{251,154,153}
\definecolor{dr}{RGB}{227, 26, 28}

\def\ecolor{db}
\def\icolor{dg}
\def\scolor{dr}
\def\emcolor{lb}
\def\imcolor{lg}
\def\smcolor{lr}


%\def\mcolor{.}
\def\mcolor{gray}

%\tikzstyle{dashed}= [dash pattern=on .25pt off 2pt]

% Translation and Scaling
\def\tx{0}
\def\ty{0}
\def\ts{10}
\def\txx{13}

% Measurement Values for Drawing
\tikzmath{%
\LEXT  = 1;
\AEXT  = 0;
\BEXT  = \LEXT;
\CEXT  = 0;
\DEXT  = \LEXT;
\LINT  = \LEXT*2/3;
\AINT  = \LEXT/6;
\BINT  = \LEXT/6 + \LINT ;
\CINT  = \LEXT/6;
\DINT  = \LEXT/6 + \LINT ;
\LSLOT = \LEXT/3;
\WSLOT = \LEXT/50;
\ASLOT = \LEXT/3;
\BSLOT = \LEXT/3 + \LSLOT;
\CSLOT = \LEXT/2 - \WSLOT/2;
\DSLOT = \LEXT/2 + \WSLOT/2;
\CWIRE = \LEXT/2;
\DEPTH = \LEXT/10;
\BACK  = \DEPTH + sqrt(3)/2*\LINT;
\as   = 0.012 * 2.5/\ts; % Arrow Scale
\th   = 0.20  * 2.5/\ts; % Perpendicular Line Length 
\ss   = 0.20  * 2.5/\ts; % Distance between measurement line and parallel edge
\al   = 50*\as; % Orientation axis length
\t1   = 0.25 * 2.5/\ts; % Distance between arrows for text
\t2   = 0.15 * 2.5/\ts; % Distance between arrows for text
\ssh  = (\BEXT-\BINT)/3;
\ssv  = (\DEXT-\DINT)/3;
\tth   = 0.45 * 2.5/\ts; % Distance between arrows for text (horizontal)
\ttv   = 0.30 * 2.5/\ts; % Distance between arrows for text (vertical)
}



%==============================================================================
% Orientation axis (Y-Z) ======================================================
%==============================================================================

% Axes
\coordinate (A) at ({\tx+\ts*(-\ssh          )}, {\ty+\ts*(-\ssv          )});
\coordinate (B) at ({\tx+\ts*(-\ssh+\al-7*\as)}, {\ty+\ts*(-\ssv          )});
\coordinate (C) at ({\tx+\ts*(-\ssh          )}, {\ty+\ts*(-\ssv+\al-7*\as)});
\draw[thick,line cap=round,line join=round] (A) -- (B);
\draw[thick,line cap=round,line join=round] (A) -- (C);

% Arrow right
\def\arrowx{-\ssh+\al}
\def\arrowy{-\ssv    }
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill] (A) -- (B) -- (C) -- (D) -- cycle;

\node[draw=none,anchor=west,scale=1/.7] at (A) {$y$};

% Arrow up
\def\arrowx{-\ssh    }
\def\arrowy{-\ssv+\al}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill] (A) -- (B) -- (C) -- (D) -- cycle;

\node[draw=none,anchor=south,scale=1/.7] at (A) {$z$};

%==============================================================================
% Orientation axis (X-Z) ======================================================
%==============================================================================

% Axes
\coordinate (A) at ({\txx+\ts*(\BEXT+\ssh          )}, {\ty+\ts*(-\ssv          )});
\coordinate (B) at ({\txx+\ts*(\BEXT+\ssh-\al+7*\as)}, {\ty+\ts*(-\ssv          )});
\coordinate (C) at ({\txx+\ts*(\BEXT+\ssh          )}, {\ty+\ts*(-\ssv+\al-7*\as)});
\draw[thick,line cap=round,line join=round] (A) -- (B);
\draw[thick,line cap=round,line join=round] (A) -- (C);

% Arrow left
\def\arrowx{\BEXT+\ssh-\al}
\def\arrowy{     -\ssv    }
\coordinate (A) at ({\txx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill] (A) -- (B) -- (C) -- (D) -- cycle;

\node[draw=none,anchor=east,scale=1/.7] at (A) {$x$};

% Arrow up
\def\arrowx{\BEXT+\ssh    }
\def\arrowy{     -\ssv+\al}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill] (A) -- (B) -- (C) -- (D) -- cycle;

\node[draw=none,anchor=south,scale=1/.7] at (A) {$z$};

%==============================================================================
% L_ext (horizontal, Y-Z) =====================================================
%==============================================================================
\def\Ax{\AEXT}
\def\Bx{\BEXT}
\def\Ay{\DEXT+\ssv}
\def\By{\DEXT+\ssv}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lext$")},minimum height={height("$\lext$")},scale=1/.7,color=\ecolor] (C) at (C) {$\lext$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\emcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_ext (horizontal, X-Z) =====================================================
%==============================================================================

\def\Ax{\AEXT}
\def\Bx{\BEXT}
\def\Ay{\DEXT+\ssv}
\def\By{\DEXT+\ssv}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lext$")},minimum height={height("$\lext$")},scale=1/.7,color=\ecolor] (C) at (C) {$\lext$};

\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\emcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_int (horizontal, Y-Z) =====================================================
%==============================================================================

\def\Ax{\AINT}
\def\Bx{\BINT}
\def\Ay{\DINT+\ssv}
\def\By{\DINT+\ssv}
\def\Byy{\DINT+2*\ssv}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lint$")},minimum height={height("$\lint$")},scale=1/.7,color=\icolor] (C) at (C) {$\lint$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\Byy+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By -\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% b_int (horizontal, Y-Z) =====================================================
%==============================================================================

\def\Ax{\AEXT}
\def\Bx{\BINT}
\def\Ay{\DINT+\ssv*2}
\def\By{\DINT+\ssv*2}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\bint$")},minimum height={height("$\bint$")},scale=1/.7,color=\icolor] (C) at (C) {$\bint$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% a_int (horizontal, Y-Z) =====================================================
%==============================================================================

\def\Ax{\AINT}
\def\Bx{\AEXT}
\def\Ay{\DINT+\ssv}
\def\By{\DINT+\ssv}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\aint$")},minimum height={height("$\aint$")},scale=1/.7,color=\icolor] (C) at (C) {$\aint$};

% Measurement line
%\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (A) at ({\tx+\ts*(\Bx-\th  )  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
%\draw[thick,line cap=round,line join=round] (A) -- (C.west);
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line A
%\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
%\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
%\draw[thick,line cap=round,line join=round] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
%\def\arrowx{\Ax}
%\def\arrowy{\Ay}
%\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
%\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
%\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
%\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
%\fill (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_slot (horizontal, Y-Z) ====================================================
%==============================================================================

\def\Ax{\ASLOT}
\def\Bx{\BSLOT}
\def\Ay{\CWIRE+\ssv}
\def\By{\CWIRE+\ssv}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lslot$")},minimum height={height("$\lslot$")},scale=1/.7,color=\scolor] (C) at (C) {$\lslot$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\smcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% a_slot (horizontal, Y-Z) ====================================================
%==============================================================================

\def\Ax{\AEXT}
\def\Bx{\ASLOT}
\def\Ay{\CEXT+\ssv*2}
\def\By{\CEXT+\ssv*2}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\aslot$")},minimum height={height("$\aslot$")},scale=1/.7,color=\scolor] (C) at (C) {$\aslot$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\smcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% b_slot (horizontal, Y-Z) ====================================================
%==============================================================================

\def\Ax{\AEXT}
\def\Bx{\BSLOT}
\def\Ay{\CEXT+\ssv}
\def\By{\CEXT+\ssv}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\bslot$")},minimum height={height("$\bslot$")},scale=1/.7,color=\scolor] (C) at (C) {$\bslot$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\smcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\tx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;
%==============================================================================
% L_ext (vertical, Y-Z) =======================================================
%==============================================================================
%
\def\Ax{\BEXT+\ssh}
\def\Bx{\BEXT+\ssh}
\def\Ay{\CEXT}
\def\By{\DEXT}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lext$")},minimum height={height("$\lext$")},scale=1/.7,color=\ecolor] (C) at (C) {$\lext$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By-\ttv)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By+\ttv)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\emcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\tx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (B);

% Arrow down
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow up
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_ext (vertical, X-Z) =======================================================
%==============================================================================

%\def\Ax{\BEXT-\ss}
%\def\Ay{\CEXT}
%\def\Bx{\BEXT-\ss}
%\def\By{\DEXT}
%
%% Measurement text
%\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
%\node[draw=none,anchor=center,minimum width={width("$\lext$")},minimum height={height("$\lext$")},scale=1/.7,color=\ecolor] (C) at (C) {$\lext$};
%
%% Measurement line
%\coordinate (A) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
%\coordinate (B) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
%\draw[thick,line cap=round,line join=round,color=\emcolor] (A) -- (C.south);
%\draw[thick,line cap=round,line join=round,color=\emcolor] (C.north) -- (B);
%
%% Perpendicular line A
%%\coordinate (A) at ({\txx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
%%\coordinate (B) at ({\txx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
%%\draw[thick,line cap=round,line join=round,color=\mcolor] (A) -- (B);
%
%% Perpendicular line B
%%\coordinate (A) at ({\txx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
%%\coordinate (B) at ({\txx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
%%\draw[thick,line cap=round,line join=round,color=\mcolor] (A) -- (B);
%
%% Arrow down
%\def\arrowx{\Ax}
%\def\arrowy{\Ay}
%\coordinate (A) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
%\coordinate (B) at ({\txx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
%\coordinate (C) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
%\coordinate (D) at ({\txx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
%\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;
%
%% Arrow up
%\def\arrowx{\Bx}
%\def\arrowy{\By}
%\coordinate (A) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
%\coordinate (B) at ({\txx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
%\coordinate (C) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
%\coordinate (D) at ({\txx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
%\fill[fill=\emcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_int (vertical, Y-Z) =======================================================
%==============================================================================

\def\Ax{\BINT+\ssh}
\def\Bx{\BINT+\ssh}
\def\Ay{\CINT}
\def\By{\DINT}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lint$")},minimum height={height("$\lint$")},scale=1/.7,color=\icolor] (C) at (C) {$\lint$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By-\ttv)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By+\ttv)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\tx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow down
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow up
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% c_int (vertical, Y-Z) =======================================================
%==============================================================================

\def\Ax{\BINT+\ssh}
\def\Bx{\BINT+\ssh}
\def\Ay{\CEXT}
\def\By{\CINT}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\cint$")},minimum height={height("$\cint$")},scale=1/.7,color=\icolor] (C) at (C) {$\cint$};

\coordinate (C1) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By-\ttv)/2)});
\coordinate (C2) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By+\ttv)/2)});

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\tx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow down
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow up
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% d_int (vertical, Y-Z) =======================================================
%==============================================================================

%\def\Ax{\BINT+\ssh*2}
%\def\Bx{\BINT+\ssh*2}
%\def\Ay{\CEXT}
%\def\By{\DINT}
%
%% Measurement text
%\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
%\node[draw=none,anchor=center,minimum width={width("$\dint$")},minimum height={height("$\dint$")},scale=1/.7,color=\icolor] (C) at (C) {$\dint$};
%
%% Measurement line
%\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
%\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
%\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C.south);
%\draw[thick,line cap=round,line join=round,color=\imcolor] (C.north) -- (B);
%
%% Perpendicular line A
%\coordinate (A) at ({\tx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
%\coordinate (B) at ({\tx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
%\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);
%
%% Perpendicular line B
%\coordinate (A) at ({\tx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
%\coordinate (B) at ({\tx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
%\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);
%
%% Arrow down
%\def\arrowx{\Ax}
%\def\arrowy{\Ay}
%\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
%\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
%\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
%\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
%\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;
%
%% Arrow up
%\def\arrowx{\Bx}
%\def\arrowy{\By}
%\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
%\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
%\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
%\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
%\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% z_0 (vertical, Y-Z) =========================================================
%==============================================================================

%\def\ssl{(\BEXT-(\AEXT+\DEPTH+sqrt(3)/2*\LINT))/2}
\def\Ax{\AEXT-\ssh}
\def\Bx{\AEXT-\ssh}
\def\Ay{\AEXT}
\def\By{\CWIRE}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$z_0$")},minimum height={height("$z_0$")},scale=1/.7,color=\scolor] (C) at (C) {$z_0$};

\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By-\ttv)/2)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By+\ttv)/2)});

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+7*\as)});
\coordinate (B) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By-7*\as)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\smcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\txx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\txx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Arrow down
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow up
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% width (vertical, Y-Z) =======================================================
%==============================================================================

\def\Ax{\BSLOT+\ssh}
\def\Bx{\BSLOT+\ssh}
\def\Ay{\CSLOT}
\def\By{\DSLOT}

% Measurement text
\coordinate (C) at ({\tx+\ts*((\Ax+\Bx)/2+\ssh)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$w$")},minimum height={height("$w$")},scale=1/.7,color=\scolor] (C) at (C) {$w$};

% Measurement line
\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-7*\as)});
\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+7*\as)});
\coordinate (C) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th)});
\coordinate (D) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (C);
\draw[thick,line cap=round,line join=round,color=\smcolor] (B) -- (D);

% Perpendicular line A
\coordinate (A) at ({\tx+\ts*(\Ax+\th/2)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\tx+\ts*(\Ax-\th/2)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\tx+\ts*(\Bx+\th/2)  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\tx+\ts*(\Bx-\th/2)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Arrow down
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy+\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy+\as*10)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow up
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 0)});
\coordinate (B) at ({\tx+\ts*(\arrowx+\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\coordinate (C) at ({\tx+\ts*(\arrowx+\as*0)}, {\ty+\ts*(\arrowy-\as* 7)});
\coordinate (D) at ({\tx+\ts*(\arrowx-\as*4)}, {\ty+\ts*(\arrowy-\as*10)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_int (top diagonal, X-Z) ===================================================
%==============================================================================

\def\Ax{\AEXT + \DEPTH                   +\ssv/2        }
\def\Ay{\DINT                            +\ssv*sqrt(3)/2}
\def\Bx{\AEXT + \DEPTH + \LINT*sqrt(3)/2 +\ssv/2        }
\def\By{\CWIRE                           +\ssv*sqrt(3)/2}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lint$")},minimum height={height("$\lint$")},scale=1/.7,rotate=-30,color=\icolor] (C) at (C) {$\lint$};

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+7*\as*sqrt(3)/2)  }, {\ty+\ts*(\Ay-7*\as*1/2)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as*sqrt(3)/2)  }, {\ty+\ts*(\By+7*\as*1/2)});
\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx)/2-\tth*sqrt(3)/4)  }, {\ty+\ts*((\Ay+\By)/2+\tth/4)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx)/2+\tth*sqrt(3)/4)  }, {\ty+\ts*((\Ay+\By)/2-\tth/4)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax-\th/4)  }, {\ty+\ts*(\Ay-\th/4*sqrt(3))});
\coordinate (B) at ({\txx+\ts*(\Ax+\th/4)  }, {\ty+\ts*(\Ay+\th/4*sqrt(3))});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx-\th/4)  }, {\ty+\ts*(\By-\th/4*sqrt(3))});
\coordinate (B) at ({\txx+\ts*(\Bx+\th/4)  }, {\ty+\ts*(\By+\th/4*sqrt(3))});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2* 0+1/2* 0))}, {\ty+\ts*(\arrowy+\as*(-1/2* 0+0*sqrt(3)/2))});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2*10+1/2* 4))}, {\ty+\ts*(\arrowy+\as*(-1/2*10+4*sqrt(3)/2))});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2* 7+1/2* 0))}, {\ty+\ts*(\arrowy+\as*(-1/2* 7+0*sqrt(3)/2))});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2*10+1/2*-4))}, {\ty+\ts*(\arrowy+\as*(-1/2*10-4*sqrt(3)/2))});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as*( 0*sqrt(3)/2+0*-1/2))}, {\ty+\ts*(\arrowy+\as*(1/2* 0+sqrt(3)/2* 0))});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*(10*sqrt(3)/2+4*-1/2))}, {\ty+\ts*(\arrowy+\as*(1/2*10+sqrt(3)/2* 4))});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as*( 7*sqrt(3)/2+0*-1/2))}, {\ty+\ts*(\arrowy+\as*(1/2* 7+sqrt(3)/2* 0))});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*(10*sqrt(3)/2-4*-1/2))}, {\ty+\ts*(\arrowy+\as*(1/2*10+sqrt(3)/2*-4))});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% L_int (bottom diagonal, X-Z) ================================================
%==============================================================================

\def\Ax{\AEXT + \DEPTH                   +\ssv/2        }
\def\Ay{\CINT                            -\ssv*sqrt(3)/2}
\def\Bx{\AEXT + \DEPTH + \LINT*sqrt(3)/2 +\ssv/2        }
\def\By{\CWIRE                           -\ssv*sqrt(3)/2}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\lint$")},minimum height={height("$\lint$")},scale=1/.7,rotate=30,color=\icolor] (C) at (C) {$\lint$};

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+7*\as*sqrt(3)/2)  }, {\ty+\ts*(\Ay+7*\as*1/2)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as*sqrt(3)/2)  }, {\ty+\ts*(\By-7*\as*1/2)});
\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx)/2-\tth*sqrt(3)/4)  }, {\ty+\ts*((\Ay+\By)/2-\tth/4)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx)/2+\tth*sqrt(3)/4)  }, {\ty+\ts*((\Ay+\By)/2+\tth/4)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax+\th/4)  }, {\ty+\ts*(\Ay-\th/4*sqrt(3))});
\coordinate (B) at ({\txx+\ts*(\Ax-\th/4)  }, {\ty+\ts*(\Ay+\th/4*sqrt(3))});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx+\th/4)  }, {\ty+\ts*(\By-\th/4*sqrt(3))});
\coordinate (B) at ({\txx+\ts*(\Bx-\th/4)  }, {\ty+\ts*(\By+\th/4*sqrt(3))});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2* 0-1/2* 0))}, {\ty+\ts*(\arrowy+\as*(1/2* 0+0*sqrt(3)/2))});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2*10-1/2* 4))}, {\ty+\ts*(\arrowy+\as*(1/2*10+4*sqrt(3)/2))});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2* 7-1/2* 0))}, {\ty+\ts*(\arrowy+\as*(1/2* 7+0*sqrt(3)/2))});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*(sqrt(3)/2*10-1/2*-4))}, {\ty+\ts*(\arrowy+\as*(1/2*10-4*sqrt(3)/2))});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as*( 0*sqrt(3)/2+0*1/2))}, {\ty+\ts*(\arrowy+\as*(-1/2* 0+sqrt(3)/2* 0))});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*(10*sqrt(3)/2+4*1/2))}, {\ty+\ts*(\arrowy+\as*(-1/2*10+sqrt(3)/2* 4))});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as*( 7*sqrt(3)/2+0*1/2))}, {\ty+\ts*(\arrowy+\as*(-1/2* 7+sqrt(3)/2* 0))});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*(10*sqrt(3)/2-4*1/2))}, {\ty+\ts*(\arrowy+\as*(-1/2*10+sqrt(3)/2*-4))});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% d (horizontal, X-Z) =========================================================
%==============================================================================

\def\Ax{\AEXT+\DEPTH}
\def\Bx{\AEXT}
\def\Ay{.25*\CINT+.75*\DINT}
\def\By{.25*\CINT+.75*\DINT}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$d$")},minimum height={height("$d$")},scale=1/.7,color=\scolor] (C) at (C) {$d$};

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Bx-\th  )  }, {\ty+\ts*(\By)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+\th  )  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\txx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\draw[thick,line cap=round,line join=round,color=\smcolor] (A) -- (B);

% Perpendicular line A
%\coordinate (A) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
%\coordinate (B) at ({\tx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
%\draw[thick,line cap=round,line join=round] (A) -- (B);

% Perpendicular line B
%\coordinate (A) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
%\coordinate (B) at ({\tx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
%\draw[thick,line cap=round,line join=round] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;


%==============================================================================
% x_0 (horizontal, X-Z) ====================================================
%==============================================================================

\def\Ax{\AEXT+\DEPTH+sqrt(3)/2*\LINT}
\def\Bx{\LEXT}
\def\Ay{\LEXT/4*3}
\def\By{\LEXT/4*3}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$x_0$")},minimum height={height("$x_0$")},scale=1/.7,color=\icolor] (C) at (C) {$x_0$};

\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% x_slot (horizontal, X-Z) ====================================================
%==============================================================================

\def\Ax{\AEXT+\DEPTH}
\def\Bx{\LEXT}
\def\Ay{\DEXT-\ssv}
\def\By{\DEXT-\ssv}

% Measurement text
\coordinate (C) at ({\txx+\ts*((\Ax+\Bx)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\node[draw=none,anchor=center,minimum width={width("$\xslot$")},minimum height={height("$\xslot$")},scale=1/.7,color=\icolor] (C) at (C) {$\xslot$};

\coordinate (C1) at ({\txx+\ts*((\Ax+\Bx-\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});
\coordinate (C2) at ({\txx+\ts*((\Ax+\Bx+\tth)/2)       },{\ty+\ts*((\Ay+\By)/2)});

% Measurement line
\coordinate (A) at ({\txx+\ts*(\Ax+7*\as)  }, {\ty+\ts*(\Ay)});
\coordinate (B) at ({\txx+\ts*(\Bx-7*\as)  }, {\ty+\ts*(\By)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (C1);
\draw[thick,line cap=round,line join=round,color=\imcolor] (C2) -- (B);

% Perpendicular line A
\coordinate (A) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Ax)  }, {\ty+\ts*(\Ay-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Perpendicular line B
\coordinate (A) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By+\th/2)});
\coordinate (B) at ({\txx+\ts*(\Bx)  }, {\ty+\ts*(\By-\th/2)});
\draw[thick,line cap=round,line join=round,color=\imcolor] (A) -- (B);

% Arrow left
\def\arrowx{\Ax}
\def\arrowy{\Ay}
\coordinate (A) at ({\txx+\ts*(\arrowx+\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx+\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx+\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Arrow right
\def\arrowx{\Bx}
\def\arrowy{\By}
\coordinate (A) at ({\txx+\ts*(\arrowx-\as* 0)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (B) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy+\as*4)});
\coordinate (C) at ({\txx+\ts*(\arrowx-\as* 7)}, {\ty+\ts*(\arrowy+\as*0)});
\coordinate (D) at ({\txx+\ts*(\arrowx-\as*10)}, {\ty+\ts*(\arrowy-\as*4)});
\fill[fill=\imcolor] (A) -- (B) -- (C) -- (D) -- cycle;

%==============================================================================
% Domains =====================================================================
%==============================================================================

% Cube (Y-Z)
\coordinate (A) at ({\tx+\ts*\BEXT}, {\ty+\ts*\BEXT});
\coordinate (B) at ({\tx+\ts*\AEXT}, {\ty+\ts*\BEXT});
\coordinate (C) at ({\tx+\ts*\AEXT}, {\ty+\ts*\AEXT});
\coordinate (D) at ({\tx+\ts*\BEXT}, {\ty+\ts*\AEXT});
\draw[thick,line cap=round,line join=round,color=\ecolor] (A) -- (B) -- (C) -- (D) -- cycle;


% Triangle (Y-Z)
\coordinate (A) at ({\tx+\ts*(\AINT)}, {\ty+\ts*(\CINT)});
\coordinate (B) at ({\tx+\ts*(\BINT)}, {\ty+\ts*(\CINT)});
\coordinate (C) at ({\tx+\ts*(\BINT)}, {\ty+\ts*(\DINT)});
\coordinate (D) at ({\tx+\ts*(\AINT)}, {\ty+\ts*(\DINT)});
\draw[thick,line cap=round,line join=round,color=\icolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Slot (Y-Z)
\coordinate (A) at ({\tx+\ts*(\ASLOT)}, {\ty+\ts*(\CSLOT)});
\coordinate (B) at ({\tx+\ts*(\BSLOT)}, {\ty+\ts*(\CSLOT)});
\coordinate (C) at ({\tx+\ts*(\BSLOT)}, {\ty+\ts*(\DSLOT)});
\coordinate (D) at ({\tx+\ts*(\ASLOT)}, {\ty+\ts*(\DSLOT)});
\draw[thick,line cap=round,line join=round, color=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Wire (Y-Z)
\coordinate (A) at ({\tx+\ts*(\ASLOT)}, {\ty+\ts*(\CWIRE)});
\coordinate (B) at ({\tx+\ts*(\BSLOT)}, {\ty+\ts*(\CWIRE)});
\draw[line width=2,cap=rect,color=\scolor] (A) -- (B)  -- cycle;
%\coordinate (A) at ({\tx+\ts*(\ASLOT)}, {\ty+\ts*(\CWIRE-\LEXT/1000)});
%\coordinate (B) at ({\tx+\ts*(\BSLOT)}, {\ty+\ts*(\CWIRE-\LEXT/1000)});
%\coordinate (C) at ({\tx+\ts*(\BSLOT)}, {\ty+\ts*(\CWIRE+\LEXT/1000)});
%\coordinate (D) at ({\tx+\ts*(\ASLOT)}, {\ty+\ts*(\CWIRE+\LEXT/1000)});
%\draw[thick,color=\scolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Slot (X-Z)
\coordinate (A) at ({\txx+\ts*(\AEXT       )}, {\ty+\ts*(\CSLOT)});
\coordinate (B) at ({\txx+\ts*(\AEXT+\DEPTH)}, {\ty+\ts*(\CSLOT)});
\coordinate (C) at ({\txx+\ts*(\AEXT+\DEPTH)}, {\ty+\ts*(\DSLOT)});
\coordinate (D) at ({\txx+\ts*(\AEXT       )}, {\ty+\ts*(\DSLOT)});
\draw[thick,line cap=round,line join=round, color=\smcolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Cube (X-Z)
\coordinate (A) at ({\txx+\ts*\BEXT}, {\ty+\ts*\BEXT});
\coordinate (B) at ({\txx+\ts*\AEXT}, {\ty+\ts*\BEXT});
\coordinate (C) at ({\txx+\ts*\AEXT}, {\ty+\ts*\AEXT});
\coordinate (D) at ({\txx+\ts*\BEXT}, {\ty+\ts*\AEXT});
\draw[thick,line cap=round,line join=round,color=\ecolor] (A) -- (B) -- (C) -- (D) -- cycle;

% Triangle (X-Z)
\coordinate (A) at ({\txx+\ts*(\DEPTH)}, {\ty+\ts*(\DINT )});
\coordinate (B) at ({\txx+\ts*(\DEPTH)}, {\ty+\ts*(\CINT )});
\coordinate (C) at ({\txx+\ts*(\BACK )}, {\ty+\ts*(\CWIRE)});
\draw[thick,line cap=round,line join=round,color=\icolor] (A) -- (B) -- (C)  -- cycle;

% Wire (X-Z)
\coordinate (A) at ({\txx+\ts*(\AEXT       )}, {\ty+\ts*(\CWIRE)});
\coordinate (B) at ({\txx+\ts*(\AEXT+\DEPTH)}, {\ty+\ts*(\CWIRE)});
\draw[line width=2,line cap=round,line join=round,color=\scolor] (A) -- (A);
\draw[line width=2,line cap=round,line join=round,color=\scolor] (B) -- (B);


\end{tikzpicture}

%0, 10, 7, 10
%0,  4, 0, -4

==> slot_fig_dashed.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]


% Interior and exterior
% Incident field

\tikzstyle{dashed}= [dash pattern=on 6pt off 2pt]
\def\amp{0}%1.5pt
\def\seg{20pt}

\def\Amp{0.1}

% Preliminary
\def\ts{2.5} % Triangle scale factor


% Rotation Matrix
\def\Eaa{-0.707106781186547}
\def\Eab{ 0.707106781186548}                   
\def\Eac{ 0                }
\def\Eba{-0.315012391064853}  
\def\Ebb{-0.315012391064853}   
\def\Ebc{ 0.895284528488686}
\def\Eca{ 0.633061761185750}  
\def\Ecb{ 0.633061761185750}  
\def\Ecc{ 0.445494795759492}

% Radius
\def\a{.1}

% Outer Rectangular Prism
\def\z{0}
\def\W{3}
\def\d{1}
\def\L{5}

\coordinate (A) at ({\Eaa*\z+\Eab*\z+\Eac*\z}, {\Eba*\z+\Ebb*\z+\Ebc*\z}); % (0,0,0)
\coordinate (B) at ({\Eaa*\d+\Eab*\z+\Eac*\z}, {\Eba*\d+\Ebb*\z+\Ebc*\z}); % (1,0,0)
\coordinate (C) at ({\Eaa*\d+\Eab*\L+\Eac*\z}, {\Eba*\d+\Ebb*\L+\Ebc*\z}); % (1,5,0)
\coordinate (D) at ({\Eaa*\z+\Eab*\L+\Eac*\z}, {\Eba*\z+\Ebb*\L+\Ebc*\z}); % (0,5,0)
\coordinate (E) at ({\Eaa*\z+\Eab*\z+\Eac*\W}, {\Eba*\z+\Ebb*\z+\Ebc*\W}); % (0,0,3)
\coordinate (F) at ({\Eaa*\d+\Eab*\z+\Eac*\W}, {\Eba*\d+\Ebb*\z+\Ebc*\W}); % (1,0,3)
\coordinate (G) at ({\Eaa*\d+\Eab*\L+\Eac*\W}, {\Eba*\d+\Ebb*\L+\Ebc*\W}); % (1,5,3)
\coordinate (H) at ({\Eaa*\z+\Eab*\L+\Eac*\W}, {\Eba*\z+\Ebb*\L+\Ebc*\W}); % (0,5,3)


% Inner Rectangular Prism
\def\w{0.4}
%\def\l{2.5}
\def\l{2.25}
\def\dy{(0.5*\L-0.5*\l)}
\def\dz{(0.5*\W-0.5*\w)}
\def\la{\dy}
\def\lb{(\dy+\l)}
\def\wa{\dz}
\def\wb{(\dz+\w)}
\coordinate (a) at ({\Eaa*\z+\Eab*\la+\Eac*\wa}, {\Eba*\z+\Ebb*\la+\Ebc*\wa}); % (0,1.25,1.30)
\coordinate (b) at ({\Eaa*\d+\Eab*\la+\Eac*\wa}, {\Eba*\d+\Ebb*\la+\Ebc*\wa}); % (1,1.25,1.30)
\coordinate (c) at ({\Eaa*\d+\Eab*\lb+\Eac*\wa}, {\Eba*\d+\Ebb*\lb+\Ebc*\wa}); % (1,3.75,1.30)
\coordinate (d) at ({\Eaa*\z+\Eab*\lb+\Eac*\wa}, {\Eba*\z+\Ebb*\lb+\Ebc*\wa}); % (0,3.75,1.30)
\coordinate (e) at ({\Eaa*\z+\Eab*\la+\Eac*\wb}, {\Eba*\z+\Ebb*\la+\Ebc*\wb}); % (0,1.25,1.70)
\coordinate (f) at ({\Eaa*\d+\Eab*\la+\Eac*\wb}, {\Eba*\d+\Ebb*\la+\Ebc*\wb}); % (1,1.25,1.70)
\coordinate (g) at ({\Eaa*\d+\Eab*\lb+\Eac*\wb}, {\Eba*\d+\Ebb*\lb+\Ebc*\wb}); % (1,3.75,1.70)
\coordinate (h) at ({\Eaa*\z+\Eab*\lb+\Eac*\wb}, {\Eba*\z+\Ebb*\lb+\Ebc*\wb}); % (0,3.75,1.70)






% Intersection of visible lines
\tikzmath{%
\Det = \Eaa*\Ebb-\Eab*\Eba;
\xint = \d  + (\wa-\wb)*(\Eab*\Ebc - \Eac*\Ebb)/\Det;
\yint = \la;
}

\coordinate (i) at ({\Eaa*\xint+\Eab*\yint+\Eac*\wa}, {\Eba*\xint+\Ebb*\yint+\Ebc*\wa});

%===============================================================================
% Left Figure %=================================================================
%===============================================================================
\def\tx{0}
\def\ty{0}


% Measurements
\def\th{0.2} % Perpendicular Line Length 
\def\ss{0.20} % Distance between measurement line and parallel edge
\def\tt{.3} % Distance between arrows for text
\def\as{.012} % Arrow Scale
\coordinate (Lll)  at ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\dz-\w+\th/2-\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\wa-\ss-\th/2))+\ty}); % Length measurement (lower  left       )
\coordinate (Lcl)  at ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center left       )
\coordinate (Lul)  at ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\dz-\w+\th/2+\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\wa-\ss+\th/2))+\ty}); % Length measurement (upper  left       )
\coordinate (Llr)  at ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\dz-\w+\th/2-\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\wa-\ss-\th/2))+\ty}); % Length measurement (lower  right      )
\coordinate (Lcr)  at ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center right      )
\coordinate (Lur)  at ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\dz-\w+\th/2+\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\wa-\ss+\th/2))+\ty}); % Length measurement (upper  right      )
\coordinate (Lclc) at ({\ts*(\Eaa*\d+\Eab*(\la+\lb-\tt)/2+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+\lb-\tt)/2+\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center left       )
\coordinate (Lcrc) at ({\ts*(\Eaa*\d+\Eab*(\la+\lb+\tt)/2+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+\lb+\tt)/2+\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center right      )
\coordinate (Lclr) at ({\ts*(\Eaa*\d+\Eab*(\la+7*\as)    +\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+7*\as)    +\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center left  right)
\coordinate (Lcrl) at ({\ts*(\Eaa*\d+\Eab*(\lb-7*\as)    +\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb-7*\as)    +\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center right left )

\coordinate (Dlr)  at ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\dz-\w+\th/2-\th/2))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\wa-\ss-\th/2))+\ty}); % Depth measurement (lower  right)
\coordinate (Dcr)  at ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\wa-\ss      ))+\ty}); % Depth measurement (center right)
\coordinate (Dur)  at ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\dz-\w+\th/2+\th/2))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\wa-\ss+\th/2))+\ty}); % Depth measurement (upper  right)
\coordinate (Dclc) at ({\ts*(\Eaa*(\d+\tt)/2+\Eab*\lb+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*(\d+\tt)/2+\Ebb*\lb+\Ebc*(\wa-\ss      ))+\ty}); % Depth measurement (center left )
\coordinate (Dcrc) at ({\ts*(\Eaa*(\d-\tt)/2+\Eab*\lb+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*(\d-\tt)/2+\Ebb*\lb+\Ebc*(\wa-\ss      ))+\ty}); % Depth measurement (center right)
\coordinate (Dcrl) at ({\ts*(\Eaa*(\z+7*\as)+\Eab*\lb+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*(\z+7*\as)+\Ebb*\lb+\Ebc*(\wa-\ss      ))+\ty}); % Depth measurement (center right left)
\coordinate (Dclr) at ({\ts*(\Eaa*(\d-7*\as)+\Eab*\lb+\Eac*(\dz-\w+\th/2      ))+\tx}, {\ts*(\Eba*(\d-7*\as)+\Ebb*\lb+\Ebc*(\wa-\ss      ))+\ty}); % Length measurement (center right      )


%\coordinate (Wll)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss-\th/2)+\Eac*(\wa    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss-\th/2)+\Ebc*(\wa    ))+\ty}); % Width measurement (lower left  )
%\coordinate (Wlc)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss      )+\Eac*(\wa    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss      )+\Ebc*(\wa    ))+\ty}); % Width measurement (lower center)
%\coordinate (Wlr)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss+\th/2)+\Eac*(\wa    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss+\th/2)+\Ebc*(\wa    ))+\ty}); % Width measurement (lower right )
%\coordinate (Wul)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss-\th/2)+\Eac*(\wb    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss-\th/2)+\Ebc*(\wb    ))+\ty}); % Width measurement (upper left  )
%\coordinate (Wuc)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss      )+\Eac*(\wb    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss      )+\Ebc*(\wb    ))+\ty}); % Width measurement (upper center)
%\coordinate (Wur)  at ({\ts*(\Eaa*\d+\Eab*(\la-\ss+\th/2)+\Eac*(\wb    ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss+\th/2)+\Ebc*(\wb    ))+\ty}); % Width measurement (upper right )
%\coordinate (Wlcl) at ({\ts*(\Eaa*\d+\Eab*(\la-\ss      )+\Eac*(\wa-\ss))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss      )+\Ebc*(\wa-\ss))+\ty}); % Width measurement (lower center)
%\coordinate (Wucu) at ({\ts*(\Eaa*\d+\Eab*(\la-\ss      )+\Eac*(\wb+\ss))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\ss      )+\Ebc*(\wb+\ss))+\ty}); % Width measurement (upper center)

\coordinate (Wll)  at ({\ts*(\Eaa*(\d+\ss-\th/2)+\Eab*\la+\Eac*(\wa      ))+\tx}, {\ts*(\Eba*(\d+\ss-\th/2)+\Ebb*\la+\Ebc*(\wa      ))+\ty}); % Width measurement (lower left  )
\coordinate (Wlc)  at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wa      ))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wa      ))+\ty}); % Width measurement (lower center)
\coordinate (Wlr)  at ({\ts*(\Eaa*(\d+\ss+\th/2)+\Eab*\la+\Eac*(\wa      ))+\tx}, {\ts*(\Eba*(\d+\ss+\th/2)+\Ebb*\la+\Ebc*(\wa      ))+\ty}); % Width measurement (lower right )
\coordinate (Wul)  at ({\ts*(\Eaa*(\d+\ss-\th/2)+\Eab*\la+\Eac*(\wb      ))+\tx}, {\ts*(\Eba*(\d+\ss-\th/2)+\Ebb*\la+\Ebc*(\wb      ))+\ty}); % Width measurement (upper left  )
\coordinate (Wuc)  at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wb      ))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wb      ))+\ty}); % Width measurement (upper center)
\coordinate (Wur)  at ({\ts*(\Eaa*(\d+\ss+\th/2)+\Eab*\la+\Eac*(\wb      ))+\tx}, {\ts*(\Eba*(\d+\ss+\th/2)+\Ebb*\la+\Ebc*(\wb      ))+\ty}); % Width measurement (upper right )
\coordinate (WlcL) at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wa-\ss  ))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wa-\ss  ))+\ty}); % Width measurement (lower center)
\coordinate (WucU) at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wb+\ss  ))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wb+\ss  ))+\ty}); % Width measurement (upper center)
\coordinate (Wlcl) at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wa-7*\as))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wa-7*\as))+\ty}); % Width measurement (lower center)
\coordinate (Wucu) at ({\ts*(\Eaa*(\d+\ss      )+\Eab*\la+\Eac*(\wb+7*\as))+\tx}, {\ts*(\Eba*(\d+\ss      )+\Ebb*\la+\Ebc*(\wb+7*\as))+\ty}); % Width measurement (upper center)

% Length
\draw[thick,line cap=round,line join=round,color=gray] (Lll) -- (Lul); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Llr) -- (Lur); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Lclr) -- (Lclc);
\draw[thick,line cap=round,line join=round,color=gray] (Lcrl) -- (Lcrc);

% Depth
\draw[thick,line cap=round,line join=round,color=gray] (Dlr) -- (Dur); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Dclr) -- (Dclc);
\draw[thick,line cap=round,line join=round,color=gray] (Dcrl) -- (Dcrc);

% Width
\draw[thick,line cap=round,line join=round,color=gray] (Wll) -- (Wlr); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Wul) -- (Wur); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Wlcl) -- (WlcL);
\draw[thick,line cap=round,line join=round,color=gray] (Wucu) -- (WucU);

\node[anchor=center,scale=1/.7] at ($0.5*(Lcl) +0.5*(Lcr)$) {\color{gray}$L$};
\node[anchor=center,scale=1/.7] at ($0.5*(Dcr) +0.5*(Lcr)$) {\color{gray}$d$};
\node[anchor=center,scale=1/.7] at ($0.5*(Wlc) +0.5*(Wuc)$) {\color{gray}$w$};



% Arrow up, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(\d+\ss+\as* 0)+\Eab*(\la+\as* 0)+\Eac*(\wa+\as* -7))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 0)+\Ebb*(\la+\as* 0)+\Ebc*(\wa+\as* -7))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as* 4)+\Eab*(\la+\as* 0)+\Eac*(\wa+\as*-10))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 4)+\Ebb*(\la+\as* 0)+\Ebc*(\wa+\as*-10))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as* 0)+\Eab*(\la+\as* 0)+\Eac*(\wa+\as*  0))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 0)+\Ebb*(\la+\as* 0)+\Ebc*(\wa+\as*  0))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as*-4)+\Eab*(\la+\as* 0)+\Eac*(\wa+\as*-10))+\tx}, {\ts*(\Eba*(\d+\ss+\as*-4)+\Ebb*(\la+\as* 0)+\Ebc*(\wa+\as*-10))+\ty}) -- cycle;

% Arrow down, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(\d+\ss+\as* 0)+\Eab*(\la+\as* 0)+\Eac*(\wb-\as* -7))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 0)+\Ebb*(\la+\as* 0)+\Ebc*(\wb-\as* -7))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as* 4)+\Eab*(\la+\as* 0)+\Eac*(\wb-\as*-10))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 4)+\Ebb*(\la+\as* 0)+\Ebc*(\wb-\as*-10))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as* 0)+\Eab*(\la+\as* 0)+\Eac*(\wb-\as*  0))+\tx}, {\ts*(\Eba*(\d+\ss+\as* 0)+\Ebb*(\la+\as* 0)+\Ebc*(\wb-\as*  0))+\ty}) --
({\ts*(\Eaa*(\d+\ss+\as*-4)+\Eab*(\la+\as* 0)+\Eac*(\wb-\as*-10))+\tx}, {\ts*(\Eba*(\d+\ss+\as*-4)+\Ebb*(\la+\as* 0)+\Ebc*(\wb-\as*-10))+\ty}) -- cycle;

% Arrow left, x-plane
\fill[color=gray] 
({\ts*(\Eaa*\d+\Eab*(\la-\as* -7)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as* -7)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*-10)+\Eac*(\wa-\ss+\as* 4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*-10)+\Ebc*(\wa-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*  0)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*  0)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*-10)+\Eac*(\wa-\ss+\as*-4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*-10)+\Ebc*(\wa-\ss+\as*-4))+\ty}) -- cycle;

% Arrow right, x-plane
\fill[color=gray] 
({\ts*(\Eaa*\d+\Eab*(\lb+\as* -7)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as* -7)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*-10)+\Eac*(\wa-\ss+\as* 4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*-10)+\Ebc*(\wa-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*  0)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*  0)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*-10)+\Eac*(\wa-\ss+\as*-4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*-10)+\Ebc*(\wa-\ss+\as*-4))+\ty}) -- cycle;

% Arrow left, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(\d+\as* -7)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*(\d+\as* -7)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(\d+\as*-10)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 4))+\tx}, {\ts*(\Eba*(\d+\as*-10)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*(\d+\as*  0)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*(\d+\as*  0)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(\d+\as*-10)+\Eab*(\lb)+\Eac*(\wa-\ss+\as*-4))+\tx}, {\ts*(\Eba*(\d+\as*-10)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as*-4))+\ty}) -- cycle;

% Arrow right, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(0-\as* -7)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*(0-\as* -7)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(0-\as*-10)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 4))+\tx}, {\ts*(\Eba*(0-\as*-10)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*(0-\as*  0)+\Eab*(\lb)+\Eac*(\wa-\ss+\as* 0))+\tx}, {\ts*(\Eba*(0-\as*  0)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(0-\as*-10)+\Eab*(\lb)+\Eac*(\wa-\ss+\as*-4))+\tx}, {\ts*(\Eba*(0-\as*-10)+\Ebb*(\lb)+\Ebc*(\wa-\ss+\as*-4))+\ty}) -- cycle;

% Outer Rectangular Prism Base
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T2);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T2) -- (T3);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T4) -- (T3);
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T4);

% (T1) -- (T2)
\draw[thick,line cap=round,line join=round, dashed, dash phase=2pt, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\z+\Eac*(-\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\z+\Ebc*(-\Amp*sin(180*\x)))});
      
% (T2) -- (T3)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*\y+\Eac*( \Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\d+\Ebb*\y+\Ebc*( \Amp*sin(180*\y)))});
      
% (T4) -- (T3)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\L+\Eac*(\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\L+\Ebc*(\Amp*sin(180*\x)))});      

% (T1) -- (T4)
\draw[thick,line cap=round,line join=round, dashed, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*\y+\Eac*(\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\z+\Ebb*\y+\Ebc*(\Amp*sin(180*\y)))});
      
% Outer Rectangular Prism Top
\coordinate (T5) at ($\ts*(E)+(\tx,\ty)$);
\coordinate (T6) at ($\ts*(F)+(\tx,\ty)$);
\coordinate (T7) at ($\ts*(G)+(\tx,\ty)$);
\coordinate (T8) at ($\ts*(H)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T5) -- (T6);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T6) -- (T7);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T8) -- (T7);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T5) -- (T8);

% (T5) -- (T6)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\z+\Eac*(\W-\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\z+\Ebc*(\W-\Amp*sin(180*\x)))});
      
% (T6) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*\y+\Eac*(\W-\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\d+\Ebb*\y+\Ebc*(\W-\Amp*sin(180*\y)))});
      
% (T8) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\L+\Eac*(\W+\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\L+\Ebc*(\W+\Amp*sin(180*\x)))});      

% (T5) -- (T8)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*\y+\Eac*(\W-\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\z+\Ebb*\y+\Ebc*(\W-\Amp*sin(180*\y)))});

% Outer Rectangular Prism Vertical Lines
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T5);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T2) -- (T6);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T3) -- (T7);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T4) -- (T8);


% (T1) -- (T5)
\draw[thick,line cap=round,line join=round, dashed,dash phase=2pt, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*(-\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\z+\Ebb*(-\Amp*sin(180*\Z))+\Ebc*\Z)});
      
% (T2) -- (T6)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*(-\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\d+\Ebb*(-\Amp*sin(180*\Z))+\Ebc*\Z)});      
      
% (T4) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*(\L+\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\z+\Ebb*(\L+\Amp*sin(180*\Z))+\Ebc*\Z)});
      
% (T4) -- (T8)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*(\L+\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\d+\Ebb*(\L+\Amp*sin(180*\Z))+\Ebc*\Z)});       

% Slot Base
\coordinate (t9) at ($\ts*(i)+(\tx,\ty)$);
\coordinate (t1) at ($\ts*(a)+(\tx,\ty)$);
\coordinate (t2) at ($\ts*(b)+(\tx,\ty)$);
\coordinate (t3) at ($\ts*(c)+(\tx,\ty)$);
\coordinate (t4) at ($\ts*(d)+(\tx,\ty)$);
\draw[thick,line cap=round,line join=round,dashed,dash phase=4pt] (t1) -- (t9);
\draw[thick,line cap=round,line join=round                      ] (t2) -- (t9);
\draw[thick,line cap=round,line join=round                      ] (t2) -- (t3);
\draw[thick,line cap=round,line join=round,dashed,dash phase=3pt] (t3) -- (t4);
\draw[thick,line cap=round,line join=round,dashed,dash phase=3pt] (t4) -- (t1); %2pt

% Slot Top
\coordinate (t5) at ($\ts*(e)+(\tx,\ty)$);
\coordinate (t6) at ($\ts*(f)+(\tx,\ty)$);
\coordinate (t7) at ($\ts*(g)+(\tx,\ty)$);
\coordinate (t8) at ($\ts*(h)+(\tx,\ty)$);
\draw[thick,line cap=round,line join=round,dashed,dash phase=4pt] (t5) -- (t6);
\draw[thick,line cap=round,line join=round                      ] (t6) -- (t7);
\draw[thick,line cap=round,line join=round,dashed,dash phase=3pt] (t7) -- (t8);
\draw[thick,line cap=round,line join=round,dashed,dash phase=3pt] (t8) -- (t5); %2pt

% Slot Vertical Lines
\draw[thick,line cap=round,line join=round,dashed] (t1) -- (t5);
\draw[thick,line cap=round,line join=round       ] (t2) -- (t6);
\draw[thick,line cap=round,line join=round       ] (t3) -- (t7);
\draw[thick,line cap=round,line join=round,dashed] (t4) -- (t8);

% Incident Field
\def\xend{    1*\d}
\def\xstart{2.25*\d}
\draw[thick,line cap=round,line join=round] 
({\tx+\ts*(\Eaa*\xstart+\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*\xstart+\Ebb*\L/2+\Ebc*\W/2)}) -- 
({\tx+\ts*(\Eaa*(\xend+7*\as)  +\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*(\xend+7*\as)  +\Ebb*\L/2+\Ebc*\W/2)});

\node[anchor=north,scale=1/.7] at 
({\tx+\ts*(\Eaa*\xstart+\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*\xstart+\Ebb*\L/2+\Ebc*\W/2)}) {$\mathbf{E}^\mathcal{I},\,\mathbf{H}^\mathcal{I}$};
 
 
 \fill%[color=gray]     
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*  0 - sin(atan(-\Eba/-\Eaa))*\as*  0)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*  0 + cos(atan(-\Eba/-\Eaa))*\as*  0)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*-10 - sin(atan(-\Eba/-\Eaa))*\as* -4)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*-10 + cos(atan(-\Eba/-\Eaa))*\as* -4)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as* -7 - sin(atan(-\Eba/-\Eaa))*\as*  0)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as* -7 + cos(atan(-\Eba/-\Eaa))*\as*  0)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*-10 - sin(atan(-\Eba/-\Eaa))*\as*  4)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*-10 + cos(atan(-\Eba/-\Eaa))*\as*  4)+\ty}) -- cycle;

%===============================================================================
% Right Figure %================================================================
%===============================================================================
\def\tx{12}
\def\ty{0}

% Visible Angles
\tikzmath{%
\p1 = atan(-\Ecc/\Eca); % -35.1346
\p2 = atan(-\Ecc/\Eca)+180; % 144.865
}

% Measurements
\def\th{0.2} % Perpendicular Line Length 
\def\ss{0.20} % Distance between measurement line and parallel edge
\def\tt{.3} % Distance between arrows for text
\def\as{.012} % Arrow Scale
\coordinate (Lll) at  ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\W/2-\a-\ss-\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\W/2-\a-\ss-\th/2))+\ty}); % Length measurement (lower left)
\coordinate (Lcl) at  ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center left)
\coordinate (Lul) at  ({\ts*(\Eaa*\d+\Eab*\la            +\Eac*(\W/2-\a-\ss+\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\la            +\Ebc*(\W/2-\a-\ss+\th/2))+\ty}); % Length measurement (upper left)
\coordinate (Llr) at  ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\W/2-\a-\ss-\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\W/2-\a-\ss-\th/2))+\ty}); % Length measurement (lower right)
\coordinate (Lcr) at  ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center right)
\coordinate (Lur) at  ({\ts*(\Eaa*\d+\Eab*\lb            +\Eac*(\W/2-\a-\ss+\th/2))+\tx}, {\ts*(\Eba*\d+\Ebb*\lb            +\Ebc*(\W/2-\a-\ss+\th/2))+\ty}); % Length measurement (upper right)
\coordinate (Lclc) at ({\ts*(\Eaa*\d+\Eab*(\la+\lb-\tt)/2+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+\lb-\tt)/2+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center left)
\coordinate (Lcrc) at ({\ts*(\Eaa*\d+\Eab*(\la+\lb+\tt)/2+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+\lb+\tt)/2+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center right)
\coordinate (Lclr) at ({\ts*(\Eaa*\d+\Eab*(\la+7*\as)    +\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la+7*\as)    +\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center left right)
\coordinate (Lcrl) at ({\ts*(\Eaa*\d+\Eab*(\lb-7*\as)    +\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb-7*\as)    +\Ebc*(\W/2-\a-\ss      ))+\ty}); % Length measurement (center right left)


\coordinate (Lclb) at  ({\ts*(\Eaa*0+\Eab*\la            +\Eac*(\W/2))+\tx}, {\ts*(\Eba*0+\Ebb*\la            +\Ebc*(\W/2))+\ty}); % Length measurement (center left  back)
\coordinate (Lcrb) at  ({\ts*(\Eaa*0+\Eab*\lb            +\Eac*(\W/2))+\tx}, {\ts*(\Eba*0+\Ebb*\lb            +\Ebc*(\W/2))+\ty}); % Length measurement (center right back)


\coordinate (Dlr) at  ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\W/2-\a-\ss-\th/2))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\W/2-\a-\ss-\th/2))+\ty}); % Depth measurement (lower right)
\coordinate (Dcr) at  ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Depth measurement (center right)
\coordinate (Dur) at  ({\ts*(\Eaa*\z        +\Eab*\lb+\Eac*(\W/2-\a-\ss+\th/2))+\tx}, {\ts*(\Eba*\z        +\Ebb*\lb+\Ebc*(\W/2-\a-\ss+\th/2))+\ty}); % Depth measurement (upper right)
\coordinate (Dclc) at ({\ts*(\Eaa*(\d+\tt)/2+\Eab*\lb+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*(\d+\tt)/2+\Ebb*\lb+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Depth measurement (center left)
\coordinate (Dcrc) at ({\ts*(\Eaa*(\d-\tt)/2+\Eab*\lb+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*(\d-\tt)/2+\Ebb*\lb+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Depth measurement (center right)
\coordinate (Dclr) at ({\ts*(\Eaa*(\d-7*\as)+\Eab*\lb+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*(\d-7*\as)+\Ebb*\lb+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Depth measurement (center left right)
\coordinate (Dcrl) at ({\ts*(\Eaa*(\z+7*\as)+\Eab*\lb+\Eac*(\W/2-\a-\ss      ))+\tx}, {\ts*(\Eba*(\z+7*\as)+\Ebb*\lb+\Ebc*(\W/2-\a-\ss      ))+\ty}); % Depth measurement (center right left)



\coordinate (Wll)  at ({\ts*(\Eaa*(0+(\a+\ss+\th/2)*cos(\p1)-\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss+\th/2)*-sin(\p1)-\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss+\th/2)*cos(\p1)-\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss+\th/2)*-sin(\p1)-\a*cos(\p1)))+\ty}); % Width measurement (upper left  )
\coordinate (Wlc)  at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)-\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss      )*-sin(\p1)-\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)-\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss      )*-sin(\p1)-\a*cos(\p1)))+\ty}); % Width measurement (upper center)
\coordinate (Wlr)  at ({\ts*(\Eaa*(0+(\a+\ss-\th/2)*cos(\p1)-\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss-\th/2)*-sin(\p1)-\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss-\th/2)*cos(\p1)-\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss-\th/2)*-sin(\p1)-\a*cos(\p1)))+\ty}); % Width measurement (upper right )  

\coordinate (Wul)  at ({\ts*(\Eaa*(0+(\a+\ss+\th/2)*cos(\p1)+\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss+\th/2)*-sin(\p1)+\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss+\th/2)*cos(\p1)+\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss+\th/2)*-sin(\p1)+\a*cos(\p1)))+\ty}); % Width measurement (upper left  )
\coordinate (Wuc)  at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)+\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss      )*-sin(\p1)+\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)+\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss      )*-sin(\p1)+\a*cos(\p1)))+\ty}); % Width measurement (upper center)
\coordinate (Wur)  at ({\ts*(\Eaa*(0+(\a+\ss-\th/2)*cos(\p1)+\a*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss-\th/2)*-sin(\p1)+\a*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss-\th/2)*cos(\p1)+\a*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss-\th/2)*-sin(\p1)+\a*cos(\p1)))+\ty}); % Width measurement (upper right )                       

\coordinate (WlcL) at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)-(\a+\ss)  *sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)-(\a+\ss)  *cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)-(\a+\ss)  *sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)-(\a+\ss)  *cos(\p1)))+\ty}); % Width measurement (upper center)
\coordinate (WucU) at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)+(\a+\ss)  *sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)+(\a+\ss)  *cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)+(\a+\ss)  *sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)+(\a+\ss)  *cos(\p1)))+\ty}); % Width measurement (upper center)
\coordinate (Wlcl) at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)-(\a+7*\as)*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)-(\a+7*\as)*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)-(\a+7*\as)*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)-(\a+7*\as)*cos(\p1)))+\ty}); % Width measurement (upper center)
\coordinate (Wucu) at ({\ts*(\Eaa*(0+(\a+\ss      )*cos(\p1)+(\a+7*\as)*sin(\p1))+\Eab*\la+\Eac*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)+(\a+7*\as)*cos(\p1)))+\tx}, 
                       {\ts*(\Eba*(0+(\a+\ss      )*cos(\p1)+(\a+7*\as)*sin(\p1))+\Ebb*\la+\Ebc*((\wa+\wb)/2+(\a+\ss)*-sin(\p1)+(\a+7*\as)*cos(\p1)))+\ty}); % Width measurement (upper center)
                       
% Length
\draw[thick,line cap=round,line join=round,color=gray] (Lll)  -- (Lul); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Llr)  -- (Lur); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Lclr) -- (Lclc);
\draw[thick,line cap=round,line join=round,color=gray] (Lcrl) -- (Lcrc);

% Depth
\draw[thick,line cap=round,line join=round,color=gray] (Dlr)  -- (Dur);  % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Dclr) -- (Dclc);
\draw[thick,line cap=round,line join=round,color=gray] (Dcrl) -- (Dcrc);

% Width
\draw[thick,line cap=round,line join=round,color=gray] (Wll) -- (Wlr); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Wul) -- (Wur); % Perpendicular
\draw[thick,line cap=round,line join=round,color=gray] (Wlcl) -- (WlcL);
\draw[thick,line cap=round,line join=round,color=gray] (Wucu) -- (WucU);

\node[anchor=center,scale=1/.7] at ($0.5*(Lcl) +0.5*(Lcr)$) {\color{gray}$L$};
\node[anchor=center,scale=1/.7] at ($0.5*(Dcr) +0.5*(Lcr)$) {\color{gray}$d$};
%\node[anchor=center,scale=1/.7] at ($0.5*(Wlc) +0.5*(Wuc)$) {$2a$};
\node[anchor=center,scale=1/.7] at ($1.20*(Lclb) -0.20*(Lcrb)$) {\color{gray}$2a$};



                                                                    
% Arrow down, y-plane                                             
\fill[color=gray]                                                    
({\ts*(\Eaa*(0+ (\a+\ss+\as* 0)*cos(\p1) - (\a-\as* -7)*sin(\p1)) + \Eab*(\la+\as*0) + \Eac*((\wa+\wb)/2 - (\a-\as* -7)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1))    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 0)*cos(\p1) - (\a-\as* -7)*sin(\p1)) + \Ebb*(\la+\as*0) + \Ebc*((\wa+\wb)/2 - (\a-\as* -7)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1))    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as* 4)*cos(\p1) - (\a-\as*-10)*sin(\p1)) + \Eab*(\la+\as*0) + \Eac*((\wa+\wb)/2 - (\a-\as*-10)*cos(\p1) + (\a+\ss+\as* 4)*-sin(\p1))    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 4)*cos(\p1) - (\a-\as*-10)*sin(\p1)) + \Ebb*(\la+\as*0) + \Ebc*((\wa+\wb)/2 - (\a-\as*-10)*cos(\p1) + (\a+\ss+\as* 4)*-sin(\p1))    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as* 0)*cos(\p1) - (\a-\as*  0)*sin(\p1)) + \Eab*(\la+\as*0) + \Eac*((\wa+\wb)/2 - (\a-\as*  0)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1))    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 0)*cos(\p1) - (\a-\as*  0)*sin(\p1)) + \Ebb*(\la+\as*0) + \Ebc*((\wa+\wb)/2 - (\a-\as*  0)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1))    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as*-4)*cos(\p1) - (\a-\as*-10)*sin(\p1)) + \Eab*(\la+\as*0) + \Eac*((\wa+\wb)/2 - (\a-\as*-10)*cos(\p1) + (\a+\ss+\as*-4)*-sin(\p1))    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as*-4)*cos(\p1) - (\a-\as*-10)*sin(\p1)) + \Ebb*(\la+\as*0) + \Ebc*((\wa+\wb)/2 - (\a-\as*-10)*cos(\p1) + (\a+\ss+\as*-4)*-sin(\p1))    )+\ty}) -- cycle;

% Arrow down, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(0+ (\a+\ss+\as* 0)*cos(\p1) + (\a-\as* -7)*sin(\p1) )+\Eab*(\la+\as* 0)+\Eac*((\wa+\wb)/2 + (\a-\as* -7)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1)   )    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 0)*cos(\p1) + (\a-\as* -7)*sin(\p1) )+\Ebb*(\la+\as* 0)+\Ebc*((\wa+\wb)/2 + (\a-\as* -7)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1)   )    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as* 4)*cos(\p1) + (\a-\as*-10)*sin(\p1) )+\Eab*(\la+\as* 0)+\Eac*((\wa+\wb)/2 + (\a-\as*-10)*cos(\p1) + (\a+\ss+\as* 4)*-sin(\p1)   )    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 4)*cos(\p1) + (\a-\as*-10)*sin(\p1) )+\Ebb*(\la+\as* 0)+\Ebc*((\wa+\wb)/2 + (\a-\as*-10)*cos(\p1) + (\a+\ss+\as* 4)*-sin(\p1)   )    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as* 0)*cos(\p1) + (\a-\as*  0)*sin(\p1) )+\Eab*(\la+\as* 0)+\Eac*((\wa+\wb)/2 + (\a-\as*  0)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1)   )    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as* 0)*cos(\p1) + (\a-\as*  0)*sin(\p1) )+\Ebb*(\la+\as* 0)+\Ebc*((\wa+\wb)/2 + (\a-\as*  0)*cos(\p1) + (\a+\ss+\as* 0)*-sin(\p1)   )    )+\ty}) --
({\ts*(\Eaa*(0+ (\a+\ss+\as*-4)*cos(\p1) + (\a-\as*-10)*sin(\p1) )+\Eab*(\la+\as* 0)+\Eac*((\wa+\wb)/2 + (\a-\as*-10)*cos(\p1) + (\a+\ss+\as*-4)*-sin(\p1)   )    )+\tx}, 
 {\ts*(\Eba*(0+ (\a+\ss+\as*-4)*cos(\p1) + (\a-\as*-10)*sin(\p1) )+\Ebb*(\la+\as* 0)+\Ebc*((\wa+\wb)/2 + (\a-\as*-10)*cos(\p1) + (\a+\ss+\as*-4)*-sin(\p1)   )    )+\ty}) -- cycle;



% Arrow left, x-plane
\fill[color=gray] 
({\ts*(\Eaa*\d+\Eab*(\la-\as* -7)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as* -7)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*-10)+\Eac*(\W/2-\a-\ss+\as* 4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*-10)+\Ebc*(\W/2-\a-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*  0)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*  0)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\la-\as*-10)+\Eac*(\W/2-\a-\ss+\as*-4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\la-\as*-10)+\Ebc*(\W/2-\a-\ss+\as*-4))+\ty}) -- cycle;

% Arrow right, x-plane
\fill[color=gray] 
({\ts*(\Eaa*\d+\Eab*(\lb+\as* -7)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as* -7)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*-10)+\Eac*(\W/2-\a-\ss+\as* 4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*-10)+\Ebc*(\W/2-\a-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*  0)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*  0)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*\d+\Eab*(\lb+\as*-10)+\Eac*(\W/2-\a-\ss+\as*-4))+\tx}, {\ts*(\Eba*\d+\Ebb*(\lb+\as*-10)+\Ebc*(\W/2-\a-\ss+\as*-4))+\ty}) -- cycle;

% Arrow left, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(\d+\as* -7)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*(\d+\as* -7)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(\d+\as*-10)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 4))+\tx}, {\ts*(\Eba*(\d+\as*-10)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*(\d+\as*  0)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*(\d+\as*  0)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(\d+\as*-10)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as*-4))+\tx}, {\ts*(\Eba*(\d+\as*-10)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as*-4))+\ty}) -- cycle;

% Arrow right, y-plane
\fill[color=gray] 
({\ts*(\Eaa*(0-\as* -7)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*(0-\as* -7)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(0-\as*-10)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 4))+\tx}, {\ts*(\Eba*(0-\as*-10)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 4))+\ty}) --
({\ts*(\Eaa*(0-\as*  0)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as* 0))+\tx}, {\ts*(\Eba*(0-\as*  0)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as* 0))+\ty}) --
({\ts*(\Eaa*(0-\as*-10)+\Eab*(\lb)+\Eac*(\W/2-\a-\ss+\as*-4))+\tx}, {\ts*(\Eba*(0-\as*-10)+\Ebb*(\lb)+\Ebc*(\W/2-\a-\ss+\as*-4))+\ty}) -- cycle;

% Outer Rectangular Prism Base
\coordinate (T1) at ($\ts*(A)+(\tx,\ty)$);
\coordinate (T2) at ($\ts*(B)+(\tx,\ty)$);
\coordinate (T3) at ($\ts*(C)+(\tx,\ty)$);
\coordinate (T4) at ($\ts*(D)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T2);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T2) -- (T3);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T4) -- (T3);
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T4);

% (T1) -- (T2)
\draw[thick,line cap=round,line join=round, dashed, dash phase=2pt, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\z+\Eac*(-\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\z+\Ebc*(-\Amp*sin(180*\x)))});
      
% (T2) -- (T3)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*\y+\Eac*( \Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\d+\Ebb*\y+\Ebc*( \Amp*sin(180*\y)))});
      
% (T4) -- (T3)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\L+\Eac*(\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\L+\Ebc*(\Amp*sin(180*\x)))});      

% (T1) -- (T4)
\draw[thick,line cap=round,line join=round, dashed, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*\y+\Eac*(\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\z+\Ebb*\y+\Ebc*(\Amp*sin(180*\y)))});

% Outer Rectangular Prism Top
\coordinate (T5) at ($\ts*(E)+(\tx,\ty)$);
\coordinate (T6) at ($\ts*(F)+(\tx,\ty)$);
\coordinate (T7) at ($\ts*(G)+(\tx,\ty)$);
\coordinate (T8) at ($\ts*(H)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T5) -- (T6);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T6) -- (T7);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T8) -- (T7);
%\draw[thick,line cap=round,line join=round,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T5) -- (T8);

% (T5) -- (T6)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\z+\Eac*(\W-\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\z+\Ebc*(\W-\Amp*sin(180*\x)))});
      
% (T6) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*\y+\Eac*(\W-\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\d+\Ebb*\y+\Ebc*(\W-\Amp*sin(180*\y)))});
      
% (T8) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\d, smooth, variable=\x] 
plot ({\tx+\ts*(\Eaa*\x+\Eab*\L+\Eac*(\W+\Amp*sin(180*\x)))}, 
      {\ty+\ts*(\Eba*\x+\Ebb*\L+\Ebc*(\W+\Amp*sin(180*\x)))});      

% (T5) -- (T8)
\draw[thick,line cap=round,line join=round, domain=0:\L, smooth, variable=\y] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*\y+\Eac*(\W-\Amp*sin(180*\y)))}, 
      {\ty+\ts*(\Eba*\z+\Ebb*\y+\Ebc*(\W-\Amp*sin(180*\y)))});

% Outer Rectangular Prism Vertical Lines
%\draw[thick,line cap=round,line join=round,dashed,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T1) -- (T5);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T2) -- (T6);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T3) -- (T7);
%\draw[thick,line cap=round,line join=round       ,decorate,decoration={coil,segment length=\seg,amplitude=\amp}] (T4) -- (T8);

% (T1) -- (T5)
\draw[thick,line cap=round,line join=round, dashed, dash phase=2pt, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*(-\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\z+\Ebb*(-\Amp*sin(180*\Z))+\Ebc*\Z)});
      
% (T2) -- (T6)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*(-\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\d+\Ebb*(-\Amp*sin(180*\Z))+\Ebc*\Z)});      
      
% (T4) -- (T7)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\z+\Eab*(\L+\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\z+\Ebb*(\L+\Amp*sin(180*\Z))+\Ebc*\Z)});
      
% (T4) -- (T8)
\draw[thick,line cap=round,line join=round, domain=0:\W, smooth, variable=\Z] 
plot ({\tx+\ts*(\Eaa*\d+\Eab*(\L+\Amp*sin(180*\Z))+\Eac*\Z)}, 
      {\ty+\ts*(\Eba*\d+\Ebb*(\L+\Amp*sin(180*\Z))+\Ebc*\Z)});       


%% Slot Base
%\coordinate (t9) at ($\ts*(i)+(\tx,\ty)$);
%\coordinate (t1) at ($\ts*(a)+(\tx,\ty)$);
%\coordinate (t2) at ($\ts*(b)+(\tx,\ty)$);
%\coordinate (t3) at ($\ts*(c)+(\tx,\ty)$);
%\coordinate (t4) at ($\ts*(d)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,dashed] (t1) -- (t9);
%\draw[thick,line cap=round,line join=round       ] (t2) -- (t9);
%\draw[thick,line cap=round,line join=round       ] (t2) -- (t3);
%\draw[thick,line cap=round,line join=round,dashed] (t3) -- (t4);
%\draw[thick,line cap=round,line join=round,dashed] (t4) -- (t1);
%
%% Slot Top
%\coordinate (t5) at ($\ts*(e)+(\tx,\ty)$);
%\coordinate (t6) at ($\ts*(f)+(\tx,\ty)$);
%\coordinate (t7) at ($\ts*(g)+(\tx,\ty)$);
%\coordinate (t8) at ($\ts*(h)+(\tx,\ty)$);
%\draw[thick,line cap=round,line join=round,dashed] (t5) -- (t6);
%\draw[thick,line cap=round,line join=round       ] (t6) -- (t7);
%\draw[thick,line cap=round,line join=round,dashed] (t7) -- (t8);
%\draw[thick,line cap=round,line join=round,dashed] (t8) -- (t5);
%
%% Slot Vertical Lines
%\draw[thick,line cap=round,line join=round,dashed] (t1) -- (t5);
%\draw[thick,line cap=round,line join=round       ] (t2) -- (t6);
%\draw[thick,line cap=round,line join=round       ] (t3) -- (t7);
%\draw[thick,line cap=round,line join=round,dashed] (t4) -- (t8);





\draw[thick,line cap=round,line join=round, domain=0:360, smooth, variable=\phi] 
plot ({\tx+\ts*(\Eaa*(\a*sin(\phi)+\d)+\Eab*\lb+\Eac*(\a*cos(\phi)+(\wa+\wb)/2))}, 
      {\ty+\ts*(\Eba*(\a*sin(\phi)+\d)+\Ebb*\lb+\Ebc*(\a*cos(\phi)+(\wa+\wb)/2))});
\draw[thick,line cap=round,line join=round, domain=\p1:\p2, smooth, variable=\phi] 
plot ({\tx+\ts*(\Eaa*(\a*sin(\phi)+\d)+\Eab*\la+\Eac*(\a*cos(\phi)+(\wa+\wb)/2))}, 
      {\ty+\ts*(\Eba*(\a*sin(\phi)+\d)+\Ebb*\la+\Ebc*(\a*cos(\phi)+(\wa+\wb)/2))});
      \draw[thick,line cap=round,line join=round, domain=0:360, smooth, variable=\phi] 
plot ({\tx+\ts*(\Eaa*(\a*sin(\phi)+\z)+\Eab*\lb+\Eac*(\a*cos(\phi)+(\wa+\wb)/2))}, 
      {\ty+\ts*(\Eba*(\a*sin(\phi)+\z)+\Ebb*\lb+\Ebc*(\a*cos(\phi)+(\wa+\wb)/2))});
\draw[thick,line cap=round,line join=round, domain=\p1:\p2, smooth, variable=\phi] 
plot ({\tx+\ts*(\Eaa*(\a*sin(\phi)+\z)+\Eab*\la+\Eac*(\a*cos(\phi)+(\wa+\wb)/2))}, 
      {\ty+\ts*(\Eba*(\a*sin(\phi)+\z)+\Ebb*\la+\Ebc*(\a*cos(\phi)+(\wa+\wb)/2))});
      
\draw[thick,line cap=round,line join=round, dashed, dash phase=4pt] %3pt
({\tx+\ts*(\Eaa*(\a*sin(\p1)+\z)+\Eab*\la+\Eac*(\a*cos(\p1)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p1)+\z)+\Ebb*\la+\Ebc*(\a*cos(\p1)+(\wa+\wb)/2))}) -- 
({\tx+\ts*(\Eaa*(\a*sin(\p1)+\z)+\Eab*\lb+\Eac*(\a*cos(\p1)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p1)+\z)+\Ebb*\lb+\Ebc*(\a*cos(\p1)+(\wa+\wb)/2))});
 
 \draw[thick,line cap=round,line join=round] 
({\tx+\ts*(\Eaa*(\a*sin(\p1)+\d)+\Eab*\la+\Eac*(\a*cos(\p1)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p1)+\d)+\Ebb*\la+\Ebc*(\a*cos(\p1)+(\wa+\wb)/2))}) -- 
({\tx+\ts*(\Eaa*(\a*sin(\p1)+\d)+\Eab*\lb+\Eac*(\a*cos(\p1)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p1)+\d)+\Ebb*\lb+\Ebc*(\a*cos(\p1)+(\wa+\wb)/2))});
 
 \draw[thick,line cap=round,line join=round, dashed, dash phase=4pt] %3pt
({\tx+\ts*(\Eaa*(\a*sin(\p2)+\z)+\Eab*\la+\Eac*(\a*cos(\p2)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p2)+\z)+\Ebb*\la+\Ebc*(\a*cos(\p2)+(\wa+\wb)/2))}) -- 
({\tx+\ts*(\Eaa*(\a*sin(\p2)+\z)+\Eab*\lb+\Eac*(\a*cos(\p2)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p2)+\z)+\Ebb*\lb+\Ebc*(\a*cos(\p2)+(\wa+\wb)/2))});
 
 \draw[thick,line cap=round,line join=round] 
({\tx+\ts*(\Eaa*(\a*sin(\p2)+\d)+\Eab*\la+\Eac*(\a*cos(\p2)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p2)+\d)+\Ebb*\la+\Ebc*(\a*cos(\p2)+(\wa+\wb)/2))}) -- 
({\tx+\ts*(\Eaa*(\a*sin(\p2)+\d)+\Eab*\lb+\Eac*(\a*cos(\p2)+(\wa+\wb)/2))}, 
 {\ty+\ts*(\Eba*(\a*sin(\p2)+\d)+\Ebb*\lb+\Ebc*(\a*cos(\p2)+(\wa+\wb)/2))});
 
 % Incident Field
\def\xend{    1*\d}
\def\xstart{2.25*\d}
\draw[thick,line cap=round,line join=round] 
({\tx+\ts*(\Eaa*\xstart+\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*\xstart+\Ebb*\L/2+\Ebc*\W/2)}) -- 
({\tx+\ts*(\Eaa*(\xend+7*\as)  +\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*(\xend+7*\as)  +\Ebb*\L/2+\Ebc*\W/2)});

\node[anchor=north,scale=1/.7] at 
({\tx+\ts*(\Eaa*\xstart+\Eab*\L/2+\Eac*\W/2)}, 
 {\ty+\ts*(\Eba*\xstart+\Ebb*\L/2+\Ebc*\W/2)}) {$\mathbf{E}^\mathcal{I},\,\mathbf{H}^\mathcal{I}$};
 
 
 \fill%[color=gray]     
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*  0 - sin(atan(-\Eba/-\Eaa))*\as*  0)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*  0 + cos(atan(-\Eba/-\Eaa))*\as*  0)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*-10 - sin(atan(-\Eba/-\Eaa))*\as* -4)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*-10 + cos(atan(-\Eba/-\Eaa))*\as* -4)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as* -7 - sin(atan(-\Eba/-\Eaa))*\as*  0)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as* -7 + cos(atan(-\Eba/-\Eaa))*\as*  0)+\ty}) --
({\ts*(\Eaa*\xend+\Eab*\L/2+\Eac*\W/2 + cos(atan(-\Eba/-\Eaa))*\as*-10 - sin(atan(-\Eba/-\Eaa))*\as*  4)+\tx}, 
 {\ts*(\Eba*\xend+\Ebb*\L/2+\Ebc*\W/2 + sin(atan(-\Eba/-\Eaa))*\as*-10 + cos(atan(-\Eba/-\Eaa))*\as*  4)+\ty}) -- cycle;

% Medians
%\draw[dashed] ($\ts*(C)+(\tx,\ty)$) -- ($\ts*(D)+(\tx,\ty)$);
%\draw[dashed] ($\ts*(A)+(\tx,\ty)$) -- ($\ts*(E)+(\tx,\ty)$);
%\draw[dashed] ($\ts*(B)+(\tx,\ty)$) -- ($\ts*(F)+(\tx,\ty)$);



% Nodes
%\draw[fill=black] ($\ts*(-0.168922736373948, 0.097527587317747)+(\tx,\ty)$) circle (.11);
%\draw[fill=black] ($\ts*( 0.168922736373948, 0.097527587317747)+(\tx,\ty)$) circle (.11);
%\draw[fill=black] ($\ts*( 0.000000000000000,-0.195055174635494)+(\tx,\ty)$) circle (.11);
%\draw[fill=black] ($\ts*( 0.362635679735344,-0.209367807312963)+(\tx,\ty)$) circle (.11);
%\draw[fill=black] ($\ts*(-0.362635679735344,-0.209367807312963)+(\tx,\ty)$) circle (.11);
%\draw[fill=black] ($\ts*( 0.000000000000000, 0.418735614625928)+(\tx,\ty)$) circle (.11);





\end{tikzpicture}
